The role of second viscosity in the velocity shear-induced heating mechanism

In the present paper we study the influence of second viscosity on non-modally induced heating mechanism. For this purpose we study the set of equations governing the hydrodynamic system. In particular, we consider the Navier Stokes equation, the continuity equation and the equation of state, linearise them and analyse in the context of non-modal instabilities. Unlike previous studies in the Navier Stokes equation we include the contribution of compressibility, thus the second viscosity. By analysing several typical cases we show that under certain conditions the second viscosity might significantly change efficiency of the mechanism of heating.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

%%Trailer
%%DocumentFonts: Helvetica

